Mortar Thin Shell Approximation for Analysis of Superconducting Accelerator Magnets

Thin layers can lead to unfavorable meshes in a finite element (FE) analysis. Thin shell approximations (TSAs) avoid this issue by removing the need for a mesh of the thin layer while approximating the physics across the layer by an interface condition. Typically, a TSA requires the mesh of both sides of the TSA interface to be conforming. To alleviate this requirement, we propose to combine mortar methods and TSAs for solving the heat equation. The mortar TSA method's formulation is derived and enables an independent discretization of the subdomains on the two sides of the TSA depending on their accuracy requirements. The method is verified by comparison with a reference FE solution of a thermal model problem of a simplified superconducting accelerator magnet.

==> tikz/control_line.tikz <==
\begin{tikzpicture}
    \begin{axis}[width=\textwidth, height=4.5cm,
    xmin=0, xmax=0.002848, xlabel={Position $x(\SI{}{\meter})$},
    ymin=6.8, ymax=8.5, ylabel={Temperature $T(\SI{}{\kelvin})$},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!70},
    %legend style={at={(0.95,1.25)},anchor=north east}
    ]
    \addplot[color=TUDa-11b, mark=x] file {data/control_line.csv}; \addlegendentry{mortar TSA};
    \addplot[color=TUDa-3d] file {data/control_line_ref.csv};\addlegendentry{reference solution};
    %
    \addplot[color=black, dashed] table[row sep = crcr]{1.34e-3 0 \\ 1.34e-3 10\\};
    \addplot[color=black, dashed] table[row sep = crcr]{1.508e-3 0 \\ 1.508e-3 10\\};
    \end{axis}
\end{tikzpicture}

==> tikz/debug_example.tikz <==
\begin{tikzpicture}

% steel collar
\draw (0,2) rectangle (5, 3) node[pos=.5] {Steel collar};

% insulation to steel collar
\draw(0, 3) -- (0.5, 4) -- (4.5, 4) -- (5, 3);
\node at (2.5, 3.5) {Kapton insulation};

% left coil plus insulation
\draw (0.5,4.25) rectangle  node[pos=.5, align=center]{Nb-Ti cable\\ $Q \neq 0$\\ No cooling} (2.25, 7);
\draw[TUDa-1b, very thick] (0.5, 4.125) -- (2.25, 4.125);

% right coil plus insulation
\draw (2.75,4.25) rectangle node[pos=.5, align=center]{Nb-Ti cable\\ $Q \neq 0$ \\ He cooling} (4.5, 7);
\draw[TUDa-1b, very thick] (2.75, 4.125) -- (4.5, 4.125);

% middle insulation
\draw[TUDa-1b, very thick] (2.5, 4.25) -- (2.5, 7);

% T-point
%\draw[TUDa-1b, fill]  (2.5, 4.125) circle (0.025);
%\node[TUDa-1b] at (2.25, 4.125) {$\times$};
%\node[TUDa-1b] at (2.75, 4.125) {$\times$};
%\node[TUDa-1b] at (2.5, 4.25) {$\times$};

\end{tikzpicture}

==> tikz/error.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[width=\textwidth, height=4.5cm,
    xmin=0, xmax=2, xlabel={Time $t(\SI{}{\second})$},
    ymin=1e-6, ymax=2e-4, ylabel={Rel. Error in $T_\text{max}(-)$},
    xtick distance=0.5, minor x tick num=4,
    ytick distance=10^1,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!70},
    legend style={at={(0.99,0.61)},anchor=north east}]
    \addplot[color=TUDa-3d] file {data/Tmax_rel.csv};
    \end{semilogyaxis}
\end{tikzpicture}

==> tikz/tmax.tikz <==
\begin{tikzpicture}
    \begin{axis}[width=\textwidth, height=4.5cm,
    xmin=0, xmax=2, xlabel={Time $t(\SI{}{\second})$},
    ymin=4, ymax=7.5, ylabel={Max. temperature $T_\text{max}(\SI{}{\kelvin})$},
    xtick distance=0.5, minor x tick num=4,
    ytick distance=1.0, minor y tick num=9,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!70},
    legend style={at={(0.95,0.7)},anchor=north east}
    ]
    \addplot[color=TUDa-11b, mark=x] file {data/Tmax.csv}; \addlegendentry{mortar TSA};
    \addplot[color=TUDa-3d] file {data/Tmax_ref.csv}; \addlegendentry{reference solution};
    \end{axis}
\end{tikzpicture}

==> tikz/top_view_rect.tikz <==
\begin{tikzpicture}[scale=0.9]

    \draw [draw=black] (-2,-2) rectangle (-0.6,2);
    \fill [TUDa-1b, draw=black] (-0.4,-2) rectangle (-0.6,2);
    \draw [draw=black] (-0.4,-2) rectangle (1,2);


    \node[] at (-1.25, 1) {$\Omega_{\mathrm{e}, 1}$};
    \node[] at (0.25, 1) {$\Omega_{\mathrm{e}, 2}$};
    \draw[] (-0.5,0) -- (0, -0.75) node[anchor=north west, TUDa-1b]  {$\Omega_\mathrm{i}$};

    \draw[->] (1.2, 0) -- (2.3, 0) node[above, midway]{mortar} node[below, midway]{TSA};


    \begin{scope}[shift={(4.5, 0)}]

        \node at (-1.3,0)[opacity=0.5, style={transform shape}]{
            \includegraphics[width=1.4cm, height=4.0cm]{tikz/mesh_1.pdf}
        };

        \node at (0.3,0)[opacity=0.5, style={transform shape}]{
            \includegraphics[width=1.4cm, height=4.0cm]{tikz/mesh_2.pdf}
        };

        \draw [draw=black] (-2,-2) rectangle (-0.6,2);
        \draw [TUDa-1b] (-0.5,-2) -- (-0.5,2);
        \draw [draw=black] (-0.4,-2) rectangle (1,2);


        \node[] at (-1.25, 1) {$\Omega_{\mathrm{e}, 1}$};
        \node[] at (0.25, 1) {$\Omega_{\mathrm{e}, 2}$};


        \draw[->, right] (-0.4, 0) -- (0, 0) node[right] {$\vec{n}_2$};
        \draw[<-, right]  (-1, 0) node[left]{$\vec{n}_1$} -- (-0.6, 0);

        \draw[TUDa-1b] (-0.5, -1.75) -- (-0.25, -1.75) node[right, TUDa-1b] {$\hat{\Gamma}$};

        \draw[->, TUDa-1b] (-0.5, 1.75) -- (-0.25, 1.75) node[right, TUDa-1b] {$\vec{w}$};


        \node[left] at (-0.6, -1) {$\Gamma_1$};
        \node[right] at (-0.4, -1) {$\Gamma_2$};

        % \draw[->, gray] (-2.75, -1.75) -- (-2.5, -1.75) node[right, xshift=-2] {\scriptsize $\vec{w}$};
        % \draw[->, gray] (-2.75, -1.75) -- (-2.75, -1.5) node[above, yshift=-2] {\scriptsize $\vec{u}$};

    \end{scope}
\end{tikzpicture}


==> tikz/tscale.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0.75 \linewidth,
        title style={align=center},
        title={$T$ (K), $t = 2\, \text{s}$ },
        colorbar,
        colormap/viridis,
        colorbar horizontal,
        colorbar style={
            point meta min=4.65, point meta max=8.26,
            width=0.75 \linewidth,
            height=0.25cm,
            xticklabel pos=upper,
            xtick={4.65, 6.46, 8.26}
        },
            xtick={4.65, 6.46, 8.26}
        ]
            \addplot[draw=none]coordinates{(0,1)};
    \end{axis}
\end{tikzpicture}%

==> tikz/virtual_disc.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.5]
    \begin{scriptsize}


        \draw [draw=black] (-2,-2) rectangle (-0.6,2);
        \draw [TUDa-1b] (-0.5,-2) -- (-0.5,2);
        \draw [draw=black] (-0.4,-2) rectangle (1,2);


        \node[] at (-1.25, 1) {$\Omega_{\mathrm{e}, 1}$};
        \node[] at (0.25, 1) {$\Omega_{\mathrm{e}, 2}$};


        % \draw[->, right] (-0.4, 0) -- (0, 0) node[right] {$\vec{n}_2$};
        % \draw[<-, right]  (-1, 0) node[left]{$\vec{n}_1$} -- (-0.6, 0);

        % \draw[TUDa-1b] (-0.5, -1.75) -- (-0.25, -1.75) node[right, TUDa-1b] {$\hat{\Gamma}$};

        % \node[left] at (-0.6, -1) {$\Gamma_1$};
        % \node[right] at (-0.4, -1) {$\Gamma_2$};

        \draw [dashed] (-0.75,-0.25) rectangle (-0.25,0.25);

    \end{scriptsize}
\end{scope}

    \draw [dashed] (-0.175,0) -- (1.25, 0);

    \begin{scope}[shift={(3.75, -1)}]

        \draw [dashed] (-2.5,-0.5) rectangle (2,2.5);

        \draw[TUDa-1b] (-1,0) node[below, gray] {\scriptsize $ w_0$} -- (-1, 2)  node[left, pos=0.7, align=center] {\scriptsize $T_0$} node[left, align=center, yshift=-5] {\scriptsize $ \hat{\Gamma}_0$};

        \draw[dotted, black] (-0.5,0) node[below, gray] {\scriptsize $ w_1$} --  (-0.5, 2) node[above, black] {\scriptsize $ \hat{\Gamma}_1$}; % node[midway, black, left]{\scriptsize$T_1$};

        \draw[dotted, black] (0,0) node[below, gray] {\scriptsize $ w_2$}  -- (0, 2) node[above, black] {\scriptsize $  \hat{\Gamma}_2$}; % node[midway, black, left]{\scriptsize$T_2$};


        \draw[TUDa-1b] (1, 0) node[below, gray] {\scriptsize $ w_N$} -- (1, 2) node[pos=0.7, right, align=center] {\scriptsize $T_N$}  node[right, align=center, yshift=-5] {\scriptsize $\hat{\Gamma}_N$};

        \begin{scope}[scale=0.8, shift={(-0.5, 0.25)}]
                % coordinate system
            \draw[->, gray] (-2, 0) -- (-1.5, 0) node[right, xshift=-2] {\scriptsize $\vec{w}$};

            \draw[->, gray] (-2, 0) -- (-2, 0.5) node[above, yshift=-2] {\scriptsize $\vec{u}$};

            % circle-dot at origin
            \fill[white] (-2,0) circle (3pt);   % draw white circle to cover axes
            \draw[gray] (-2,0) circle (3pt) node[below left, align=center, xshift=-1, yshift=-1] {\scriptsize $\vec{v}$};    % draw circle outline
            \fill[gray] (-2,0) circle (1pt);    % draw inner dot

            %draw[->, gray] (-2, 0) -- (-1.75, 0.25) node[anchor = south west, xshift=-1, yshift=-1] {\scriptsize $\vec{v}$};

            % \fill[blue] (-1.75, 0.25) node[anchor=north east, xshift=4] {\scriptsize $\vec{v}$} circle(0.025);

            % \draw[blue] (-1.75, 0.25) circle(0.075);
        \end{scope}


        % Lagrange basis
        % \draw[->] (-1, -2) -- (1.5, -2) node[right] {\scriptsize $w$};

        % \draw[->] (-1, -2) -- (-1, -0.25) node[left]{\scriptsize $\Psi_i$};

        % \draw[TUDa-1a] (-1, -0.75) -- (-0.5, -2);

        % \draw[TUDa-1b] (-1, -2) -- (-0.5, -0.75);

        % \draw[TUDa-9b] (-0.5, -0.75) -- (0, -2);

        % \draw[gray] (-0.5, -2) -- (0, -0.75);

        % \draw[dashed]  (0, -2) -- (0.5, -0.75);

        % \draw[dashed] (0, -0.75) -- (0.5, -2);

        % \draw[] (-1, -2.05) node[below]{\scriptsize $w_0$} -- (-1, -1.95);

        % \draw[] (-0.5, -2.05) node[below]{\scriptsize $w_1$} -- (-0.5, -1.95);

        % \draw[] (0, -2.05) node[below]{\scriptsize $w_2$} -- (0, -1.95);

        % \draw[] (0.5, -2.05) node[below]{\scriptsize $w_3$} -- (0.5, -1.95);

        % \draw[] (-1.05, -0.75) node[left]{\scriptsize 1} -- (-0.95, -0.75);

        \node[] at (0.75, 0.4) {\small $\hat{\Omega}_\text{i}$};

        \node[] at (0.5, 1) {...};

        \node[] at (-0.75, 0.25) {\scriptsize $\hat{\Omega}_\text{i}^{(1)}$};
        \node[] at (-0.25, 0.25) {\scriptsize $\hat{\Omega}_\text{i}^{(2)}$};


    \end{scope}

\end{tikzpicture}
